Semileptonic and nonleptonic decays of $B_s$ mesons

We investigate the semileptonic and nonleptonic decays of $B_s$ mesons. We work within the context of nonrelativistic constituent quark models. We calculate the different form factors that parameterize the hadron matrix elements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

